CounterExample Guided Neural Synthesis

Program synthesis is the generation of a program from a specification. Correct synthesis is difficult, and methods that provide formal guarantees suffer from scalability issues. On the other hand, neural networks are able to generate programs from examples quickly but are unable to guarantee that the program they output actually meets the logical specification. In this work we combine neural networks with formal reasoning: using the latter to convert a logical specification into a sequence of examples that guides the neural network towards a correct solution, and to guarantee that any solution returned satisfies the formal specification. We apply our technique to synthesising loop invariants and compare the performance to existing solvers that use SMT and existing techniques that use neural networks. Our results show that the formal reasoning based guidance improves the performance of the neural network substantially, nearly doubling the number of benchmarks it can solve.

==> cegis.tikz <==
\begin{tikzpicture}[>=latex,x=3cm,y=2cm]
\node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm] at (1,1) (s) {\textsc{synthesise}};
\node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm] at (1,0) (v) {\textsc{verify}};
\node[anchor=west] at (2,1) (ns) {no solution};
\node[anchor=west] at (2,0) (so) {solution $P^*$};

\path[->] ($(s.west)+(-0.3,0)$) edge ($(s.west)+(0,0)$);
\path[->] (s) edge[above] node {UNSAT} (ns);
\path[->] (v) edge[above] node {UNSAT} (so);
\path[->] ($(v.north)+(0.25,0)$) edge[right] node {$\vec{c}$} node[left,near start,rotate=90,anchor=base,yshift=0.1cm] {~SAT} ($(s.south)+(0.25,0)$);
\path[->] ($(s.south)+(-0.25,0)$) edge[left] node {$P^*$} node[right,near start,rotate=270,anchor=base,yshift=0.1cm] {~SAT}($(v.north)+(-0.25,0)$);

\end{tikzpicture}

==> simple_network.tikz <==
\begin{tikzpicture}[x=1.6cm, y=0.25cm, >=stealth]

\definecolor{DKgreen}{RGB}{216, 231, 187}
\definecolor{DKblue}{RGB}{184, 190, 190}
\definecolor{DKred}{RGB}{249, 204, 202}

%\fill [color=DKgreen] (0,-9) rectangle (3.4,7);
\fill [color=DKblue] (3.4,-9) rectangle (4.6,7);
%\fill [color=DKred] (4.6,-9) rectangle (8.5,7);

\node (in0) [anchor=east] at (1.5, 5) {\small input $i$};
\node (in1) [anchor=east] at (1.5, 3) {\small arg.~1};
\node (in2) [anchor=east] at (1.5, 1) {\small arg.~2};
\node (in3) [anchor=east] at (1.5,-1) {\small arg.~3};
\node (out) [anchor=east] at (1.5,-3) {\small output $i$};

\node (enl1) [xshift=1, draw, rounded corners = 3pt, align=center, minimum height = 2.0cm] at (2,0) {ReLU\\layer\\\scriptsize(256)};

\node (enl2) [xshift=-2, draw, rounded corners = 3pt, align=center, minimum height = 1.6cm] at (3,0) {ReLU\\layer\\\scriptsize(128)};

\node at (2,-8) {\it I/O example encoding};

\node (maxpool) [draw, rounded corners = 3pt, align=center, minimum height = 2cm] at (4,0) {max\\pool};

\node at (4,-8) {\it aggregation};

\node (del1) [xshift=2, draw, rounded corners = 3pt, align=center, minimum height = 2.5cm] at (5,0) {ReLU\\layer\\\scriptsize(512)};

\node (del2) [draw, rounded corners = 3pt, align=center, minimum height = 3cm] at (6,0) {ReLU\\layer\\\scriptsize(5000)};

\node at (6,-8) {\it program decoding};

\node (argmax1) [draw, rounded corners = 3pt, align=center] at (7,6) {arg-\\max};
\node (argmax2) [color=white, align=center] at (7,4) {\makebox{\widthof{arg-}}{}};
\node (argmaxdots) at (7,0) {\vdots};
\node (argmax99) [color=white, align=center] at (7,-4) {\makebox{\widthof{arg-}}{}};
\node (argmax100) [draw, rounded corners = 3pt, align=center] at (7,-6) {arg-\\max};

\node (token1) [anchor=west,xshift=-0.75cm] at (8,6) {token 1};
\node (token100) [anchor=west,xshift=-0.75cm] at (8,-6) {token 100};

\path[draw, ->] (in1.east) -- (enl1);
\path[draw, ->] (in2.east) -- (enl1);
\path[draw, ->] (in3.east) -- (enl1);
\path[draw, ->] (out.east) -- (enl1);
\path[draw, ->] (enl1) -- (enl2);
\path[draw, ->] (enl2) -- (maxpool);
\path[draw, ->] (maxpool) -- (del1);
\path[draw, ->] (del1) -- (del2);
\path[draw, ->] (del2) -- (argmax1.west);
\path[draw, ->] (del2) -- (argmax2.west);
\path[draw, ->] (del2) -- (argmax99.west);
\path[draw, ->] (del2) -- (argmax100.west);
\path[draw, ->] (argmax1) -- (token1);
\path[draw, ->] (argmax100) -- (token100);

\end{tikzpicture}

